Trajectory Planning and Control for Automatic Docking of ASVs with Full-Scale Experiments

We propose a method for performing automatic docking of a small autonomous surface vehicle (ASV) by interconnecting an optimization-based trajectory planner with a dynamic positioning (DP) controller for trajectory tracking. The trajectory planner provides collision-free trajectories by considering a map with static obstacles, and produces feasible trajectories through inclusion of a mathematical model of the ASV and its actuators. The DP controller tracks the time-parametrized position, velocity and acceleration produced by the trajectory planner using proportional-integral-derivative feedback with velocity and acceleration feed forward. The method's performance is tested on a small ASV in confined waters in Trondheim, Norway. The ASV performs collision-free docking maneuvers with respect to static obstacles when tracking the generated reference trajectories and achieves successful docking.

==> spatial_constraints.tikz <==
% Define Vessel
\tikzset{
    vessel/.pic = {
        \draw[rounded corners, gray!50, line width=2pt, fill] (25, 15) -- (-25, 15) -- (-25, -15) -- (25, -15) -- cycle;
    }
}


\begin{tikzpicture}[scale = 0.075, transform shape]

    % Rotate and shift from body to NED
    \begin{scope}[shift={(50,40)},rotate=160, scale = 0.5]
        % Vessel center
        \coordinate (body) at (0, 0);
        
        %%%%% Draw vessel %%%%%
        % \pic at (body) {vessel};
        
        % Vectors
        \coordinate (u) at (50, 0);
        \coordinate (v) at (0, -20);
        \coordinate (U) at ($(u) + (v)$);
        
        %%%%% Draw docking margin %%%%%
        \draw[gray, line width=1pt, scale = 1.2, dashed] (25, 15) -- (-25, 15) -- (-25, -15) -- (25, -15) -- cycle;
        
        % Vessel boundary
        \coordinate[scale = 1.2] (boundary) at (20, -9);
        
    \end{scope}
    
    %%%%% Spatial constraints %%%%%
    \begin{scope}[shift={(45,5)}, scale = 0.2]
        \coordinate (spatial) at (0, 400);
        \draw[black, line width=1pt, solid] (-100, 0) -- (100, 0) -- (200, 200) -- (0, 400) -- (-200, 300) -- cycle;
    \end{scope}
    
    %%%%% Set notation %%%%%
    % \node[above right, scale = 12.5] at (boundary) () {$\mset{S}_b$}; 
    \node[right, scale = 17.5] at (body) () {$\mset{S}_v$};
    \node[right, scale = 17.5] at (spatial) () {$\mset{S}_s$};
    
    %%%%% Draw axis %%%%%
    \draw[->, thick] (0,0)--(80,0) node[right, scale = 17.5]{$E$};
    \draw[->, thick] (0,0)--(0,80) node[above, scale = 17.5]{$N$};
    
    
\end{tikzpicture}

